Top-Down Skiplists

We describe todolists (top-down skiplists), a variant of skiplists (Pugh 1990) that can execute searches using at most $\log_{2-\varepsilon} n + O(1)$ binary comparisons per search and that have amortized update time $O(\varepsilon^{-1}\log n)$. A variant of todolists, called working-todolists, can execute a search for any element $x$ using $\log_{2-\varepsilon} w(x) + o(\log w(x))$ binary comparisons and have amortized search time $O(\varepsilon^{-1}\log w(w))$. Here, $w(x)$ is the "working-set number" of $x$. No previous data structure is known to achieve a bound better than $4\log_2 w(x)$ comparisons. We show through experiments that, if implemented carefully, todolists are comparable to other common dictionary implementations in terms of insertion times and outperform them in terms of search times.

==> experiments/bigtest-add-norm.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p4 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Mon 28 Jul 2014 01:55:52 PM EDT
\path (0.000,0.000) rectangle (12.700,7.620);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,0.985)--(1.684,0.985);
\draw[gp path] (11.993,0.985)--(11.813,0.985);
\node[gp node right] at (1.320,0.985) { 0.5};
\draw[gp path] (1.504,1.555)--(1.684,1.555);
\draw[gp path] (11.993,1.555)--(11.813,1.555);
\node[gp node right] at (1.320,1.555) { 1};
\draw[gp path] (1.504,2.124)--(1.684,2.124);
\draw[gp path] (11.993,2.124)--(11.813,2.124);
\node[gp node right] at (1.320,2.124) { 1.5};
\draw[gp path] (1.504,2.694)--(1.684,2.694);
\draw[gp path] (11.993,2.694)--(11.813,2.694);
\node[gp node right] at (1.320,2.694) { 2};
\draw[gp path] (1.504,3.264)--(1.684,3.264);
\draw[gp path] (11.993,3.264)--(11.813,3.264);
\node[gp node right] at (1.320,3.264) { 2.5};
\draw[gp path] (1.504,3.833)--(1.684,3.833);
\draw[gp path] (11.993,3.833)--(11.813,3.833);
\node[gp node right] at (1.320,3.833) { 3};
\draw[gp path] (1.504,4.403)--(1.684,4.403);
\draw[gp path] (11.993,4.403)--(11.813,4.403);
\node[gp node right] at (1.320,4.403) { 3.5};
\draw[gp path] (1.504,4.972)--(1.684,4.972);
\draw[gp path] (11.993,4.972)--(11.813,4.972);
\node[gp node right] at (1.320,4.972) { 4};
\draw[gp path] (1.504,5.542)--(1.684,5.542);
\draw[gp path] (11.993,5.542)--(11.813,5.542);
\node[gp node right] at (1.320,5.542) { 4.5};
\draw[gp path] (1.504,6.112)--(1.684,6.112);
\draw[gp path] (11.993,6.112)--(11.813,6.112);
\node[gp node right] at (1.320,6.112) { 5};
\draw[gp path] (1.504,6.681)--(1.684,6.681);
\draw[gp path] (11.993,6.681)--(11.813,6.681);
\node[gp node right] at (1.320,6.681) { 5.5};
\draw[gp path] (1.504,7.251)--(1.684,7.251);
\draw[gp path] (11.993,7.251)--(11.813,7.251);
\node[gp node right] at (1.320,7.251) { 6};
\draw[gp path] (1.504,0.985)--(1.504,1.165);
\draw[gp path] (1.504,7.251)--(1.504,7.071);
\node[gp node center] at (1.504,0.677) {0};
\draw[gp path] (4.126,0.985)--(4.126,1.165);
\draw[gp path] (4.126,7.251)--(4.126,7.071);
\node[gp node center] at (4.126,0.677) {500000};
\draw[gp path] (6.749,0.985)--(6.749,1.165);
\draw[gp path] (6.749,7.251)--(6.749,7.071);
\node[gp node center] at (6.749,0.677) {1000000};
\draw[gp path] (9.371,0.985)--(9.371,1.165);
\draw[gp path] (9.371,7.251)--(9.371,7.071);
\node[gp node center] at (9.371,0.677) {1500000};
\draw[gp path] (11.993,0.985)--(11.993,1.165);
\draw[gp path] (11.993,7.251)--(11.993,7.071);
\node[gp node center] at (11.993,0.677) {2000000};
\draw[gp path] (1.504,7.251)--(1.504,0.985)--(11.993,0.985)--(11.993,7.251)--cycle;
\node[gp node center,rotate=-270] at (0.246,4.118) {relative time for $n$ insertions};
\node[gp node center] at (6.748,0.215) {$n$ (number of insertions)};
\gpcolor{rgb color={0.722,0.525,0.043}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{2.00}
\draw[gp path] (1.635,5.197)--(1.766,4.507)--(1.897,5.139)--(2.028,5.527)--(2.160,5.621)%
  --(2.291,6.320)--(2.422,6.454)--(2.553,6.399)--(2.684,6.455)--(2.815,6.658)--(2.946,6.713)%
  --(3.077,6.499)--(3.208,6.545)--(3.340,6.533)--(3.471,6.467)--(3.602,6.249)--(3.733,6.418)%
  --(3.864,6.369)--(3.995,6.431)--(4.126,6.228)--(4.257,6.083)--(4.388,6.304)--(4.520,6.152)%
  --(4.651,5.974)--(4.782,6.133)--(4.913,6.121)--(5.044,6.003)--(5.175,6.207)--(5.306,6.053)%
  --(5.437,6.121)--(5.568,6.066)--(5.700,6.102)--(5.831,6.263)--(5.962,6.117)--(6.093,6.192)%
  --(6.224,6.151)--(6.355,5.894)--(6.486,5.808)--(6.617,6.096)--(6.749,5.974)--(6.880,5.982)%
  --(7.011,5.979)--(7.142,5.924)--(7.273,5.794)--(7.404,5.861)--(7.535,6.033)--(7.666,5.805)%
  --(7.797,5.820)--(7.929,5.822)--(8.060,5.874)--(8.191,5.883)--(8.322,5.883)--(8.453,6.009)%
  --(8.584,6.108)--(8.715,5.893)--(8.846,5.822)--(8.977,5.770)--(9.109,5.746)--(9.240,5.687)%
  --(9.371,5.882)--(9.502,6.141)--(9.633,5.933)--(9.764,5.982)--(9.895,5.952)--(10.026,6.172)%
  --(10.157,5.836)--(10.289,5.802)--(10.420,5.977)--(10.551,5.943)--(10.682,6.118)--(10.813,5.881)%
  --(10.944,5.871)--(11.075,6.081)--(11.206,5.882)--(11.337,5.756)--(11.469,5.726)--(11.600,5.808)%
  --(11.731,5.790)--(11.862,5.690)--(11.993,5.856);
\gpcolor{rgb color={1.000,0.647,0.000}}
\draw[gp path] (1.635,4.680)--(1.766,3.896)--(1.897,4.162)--(2.028,4.525)--(2.160,4.433)%
  --(2.291,4.840)--(2.422,4.948)--(2.553,4.910)--(2.684,5.074)--(2.815,4.990)--(2.946,5.195)%
  --(3.077,4.829)--(3.208,5.038)--(3.340,4.716)--(3.471,4.905)--(3.602,4.775)--(3.733,4.693)%
  --(3.864,4.812)--(3.995,4.761)--(4.126,4.939)--(4.257,4.739)--(4.388,4.711)--(4.520,4.610)%
  --(4.651,4.742)--(4.782,4.690)--(4.913,4.536)--(5.044,4.478)--(5.175,4.521)--(5.306,4.651)%
  --(5.437,4.564)--(5.568,4.480)--(5.700,4.501)--(5.831,4.647)--(5.962,4.616)--(6.093,4.541)%
  --(6.224,4.539)--(6.355,4.326)--(6.486,4.278)--(6.617,4.341)--(6.749,4.514)--(6.880,4.413)%
  --(7.011,4.386)--(7.142,4.400)--(7.273,4.337)--(7.404,4.334)--(7.535,4.273)--(7.666,4.281)%
  --(7.797,4.363)--(7.929,4.425)--(8.060,4.432)--(8.191,4.452)--(8.322,4.378)--(8.453,4.376)%
  --(8.584,4.478)--(8.715,4.455)--(8.846,4.430)--(8.977,4.399)--(9.109,4.268)--(9.240,4.204)%
  --(9.371,4.208)--(9.502,4.232)--(9.633,4.266)--(9.764,4.273)--(9.895,4.324)--(10.026,4.536)%
  --(10.157,4.417)--(10.289,4.318)--(10.420,4.401)--(10.551,4.491)--(10.682,4.350)--(10.813,4.227)%
  --(10.944,4.215)--(11.075,4.353)--(11.206,4.304)--(11.337,4.163)--(11.469,4.142)--(11.600,4.189)%
  --(11.731,4.371)--(11.862,4.326)--(11.993,4.399);
\gpcolor{rgb color={1.000,0.000,0.000}}
\draw[gp path] (1.635,1.868)--(1.766,1.824)--(1.897,1.809)--(2.028,1.822)--(2.160,1.816)%
  --(2.291,1.801)--(2.422,1.841)--(2.553,1.756)--(2.684,1.785)--(2.815,1.919)--(2.946,1.818)%
  --(3.077,1.764)--(3.208,1.852)--(3.340,1.798)--(3.471,1.859)--(3.602,1.825)--(3.733,1.823)%
  --(3.864,1.809)--(3.995,1.844)--(4.126,1.842)--(4.257,1.841)--(4.388,1.853)--(4.520,1.876)%
  --(4.651,1.817)--(4.782,1.886)--(4.913,1.875)--(5.044,1.870)--(5.175,1.867)--(5.306,1.869)%
  --(5.437,1.835)--(5.568,1.884)--(5.700,1.915)--(5.831,1.859)--(5.962,1.912)--(6.093,1.923)%
  --(6.224,1.914)--(6.355,1.919)--(6.486,1.867)--(6.617,1.931)--(6.749,1.924)--(6.880,1.910)%
  --(7.011,1.940)--(7.142,1.929)--(7.273,1.933)--(7.404,1.940)--(7.535,1.929)--(7.666,1.923)%
  --(7.797,1.938)--(7.929,1.938)--(8.060,1.945)--(8.191,1.938)--(8.322,1.972)--(8.453,1.964)%
  --(8.584,2.007)--(8.715,1.959)--(8.846,1.961)--(8.977,1.917)--(9.109,1.950)--(9.240,1.936)%
  --(9.371,1.909)--(9.502,1.975)--(9.633,1.903)--(9.764,1.942)--(9.895,1.956)--(10.026,2.016)%
  --(10.157,1.921)--(10.289,1.907)--(10.420,2.030)--(10.551,2.036)--(10.682,1.980)--(10.813,1.964)%
  --(10.944,1.971)--(11.075,1.919)--(11.206,1.919)--(11.337,1.941)--(11.469,1.912)--(11.600,1.973)%
  --(11.731,1.915)--(11.862,1.913)--(11.993,1.937);
\gpcolor{rgb color={0.647,0.165,0.165}}
\draw[gp path] (1.635,1.932)--(1.766,1.734)--(1.897,1.795)--(2.028,1.843)--(2.160,1.762)%
  --(2.291,1.758)--(2.422,1.815)--(2.553,1.787)--(2.684,1.821)--(2.815,1.826)--(2.946,1.851)%
  --(3.077,1.790)--(3.208,1.838)--(3.340,1.795)--(3.471,1.827)--(3.602,1.792)--(3.733,1.815)%
  --(3.864,1.791)--(3.995,1.827)--(4.126,1.814)--(4.257,1.813)--(4.388,1.827)--(4.520,1.846)%
  --(4.651,1.777)--(4.782,1.841)--(4.913,1.841)--(5.044,1.817)--(5.175,1.858)--(5.306,1.787)%
  --(5.437,1.796)--(5.568,1.827)--(5.700,1.861)--(5.831,1.818)--(5.962,1.829)--(6.093,1.841)%
  --(6.224,1.846)--(6.355,1.839)--(6.486,1.832)--(6.617,1.856)--(6.749,1.837)--(6.880,1.772)%
  --(7.011,1.791)--(7.142,1.804)--(7.273,1.837)--(7.404,1.794)--(7.535,1.867)--(7.666,1.819)%
  --(7.797,1.837)--(7.929,1.792)--(8.060,1.837)--(8.191,1.795)--(8.322,1.850)--(8.453,1.858)%
  --(8.584,1.904)--(8.715,1.854)--(8.846,1.859)--(8.977,1.850)--(9.109,1.850)--(9.240,1.848)%
  --(9.371,1.822)--(9.502,1.875)--(9.633,1.822)--(9.764,1.855)--(9.895,1.831)--(10.026,1.910)%
  --(10.157,1.797)--(10.289,1.863)--(10.420,1.875)--(10.551,1.912)--(10.682,1.877)--(10.813,1.858)%
  --(10.944,1.820)--(11.075,1.909)--(11.206,1.859)--(11.337,1.817)--(11.469,1.835)--(11.600,1.837)%
  --(11.731,1.813)--(11.862,1.810)--(11.993,1.870);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (1.635,2.186)--(1.766,2.067)--(1.897,2.030)--(2.028,2.020)--(2.160,1.905)%
  --(2.291,1.966)--(2.422,1.961)--(2.553,1.883)--(2.684,1.912)--(2.815,1.934)--(2.946,1.927)%
  --(3.077,1.870)--(3.208,1.874)--(3.340,1.844)--(3.471,1.846)--(3.602,1.828)--(3.733,1.864)%
  --(3.864,1.839)--(3.995,1.845)--(4.126,1.848)--(4.257,1.810)--(4.388,1.815)--(4.520,1.815)%
  --(4.651,1.790)--(4.782,1.813)--(4.913,1.782)--(5.044,1.785)--(5.175,1.829)--(5.306,1.800)%
  --(5.437,1.797)--(5.568,1.796)--(5.700,1.796)--(5.831,1.808)--(5.962,1.797)--(6.093,1.781)%
  --(6.224,1.801)--(6.355,1.775)--(6.486,1.772)--(6.617,1.779)--(6.749,1.760)--(6.880,1.767)%
  --(7.011,1.765)--(7.142,1.724)--(7.273,1.731)--(7.404,1.748)--(7.535,1.760)--(7.666,1.748)%
  --(7.797,1.749)--(7.929,1.756)--(8.060,1.748)--(8.191,1.755)--(8.322,1.757)--(8.453,1.749)%
  --(8.584,1.767)--(8.715,1.766)--(8.846,1.772)--(8.977,1.766)--(9.109,1.779)--(9.240,1.772)%
  --(9.371,1.774)--(9.502,1.783)--(9.633,1.765)--(9.764,1.765)--(9.895,1.761)--(10.026,1.799)%
  --(10.157,1.756)--(10.289,1.749)--(10.420,1.773)--(10.551,1.764)--(10.682,1.764)--(10.813,1.739)%
  --(10.944,1.742)--(11.075,1.742)--(11.206,1.743)--(11.337,1.734)--(11.469,1.728)--(11.600,1.728)%
  --(11.731,1.732)--(11.862,1.728)--(11.993,1.755);
\gpcolor{rgb color={0.541,0.169,0.886}}
\draw[gp path] (1.635,1.643)--(1.766,1.467)--(1.897,1.434)--(2.028,1.483)--(2.160,1.447)%
  --(2.291,1.437)--(2.422,1.524)--(2.553,1.490)--(2.684,1.473)--(2.815,1.537)--(2.946,1.538)%
  --(3.077,1.513)--(3.208,1.551)--(3.340,1.504)--(3.471,1.549)--(3.602,1.524)--(3.733,1.527)%
  --(3.864,1.520)--(3.995,1.533)--(4.126,1.535)--(4.257,1.514)--(4.388,1.533)--(4.520,1.537)%
  --(4.651,1.534)--(4.782,1.539)--(4.913,1.544)--(5.044,1.525)--(5.175,1.556)--(5.306,1.514)%
  --(5.437,1.519)--(5.568,1.566)--(5.700,1.552)--(5.831,1.526)--(5.962,1.537)--(6.093,1.547)%
  --(6.224,1.552)--(6.355,1.533)--(6.486,1.529)--(6.617,1.536)--(6.749,1.515)--(6.880,1.502)%
  --(7.011,1.515)--(7.142,1.529)--(7.273,1.535)--(7.404,1.516)--(7.535,1.541)--(7.666,1.501)%
  --(7.797,1.529)--(7.929,1.503)--(8.060,1.527)--(8.191,1.494)--(8.322,1.500)--(8.453,1.546)%
  --(8.584,1.567)--(8.715,1.532)--(8.846,1.536)--(8.977,1.531)--(9.109,1.502)--(9.240,1.529)%
  --(9.371,1.531)--(9.502,1.547)--(9.633,1.492)--(9.764,1.531)--(9.895,1.557)--(10.026,1.575)%
  --(10.157,1.531)--(10.289,1.534)--(10.420,1.558)--(10.551,1.576)--(10.682,1.544)--(10.813,1.494)%
  --(10.944,1.534)--(11.075,1.567)--(11.206,1.517)--(11.337,1.490)--(11.469,1.510)--(11.600,1.509)%
  --(11.731,1.499)--(11.862,1.505)--(11.993,1.549);
\gpcolor{rgb color={0.180,0.545,0.341}}
\draw[gp path] (1.635,1.555)--(1.766,1.555)--(1.897,1.555)--(2.028,1.555)--(2.160,1.555)%
  --(2.291,1.555)--(2.422,1.555)--(2.553,1.555)--(2.684,1.555)--(2.815,1.555)--(2.946,1.555)%
  --(3.077,1.555)--(3.208,1.555)--(3.340,1.555)--(3.471,1.555)--(3.602,1.555)--(3.733,1.555)%
  --(3.864,1.555)--(3.995,1.555)--(4.126,1.555)--(4.257,1.555)--(4.388,1.555)--(4.520,1.555)%
  --(4.651,1.555)--(4.782,1.555)--(4.913,1.555)--(5.044,1.555)--(5.175,1.555)--(5.306,1.555)%
  --(5.437,1.555)--(5.568,1.555)--(5.700,1.555)--(5.831,1.555)--(5.962,1.555)--(6.093,1.555)%
  --(6.224,1.555)--(6.355,1.555)--(6.486,1.555)--(6.617,1.555)--(6.749,1.555)--(6.880,1.555)%
  --(7.011,1.555)--(7.142,1.555)--(7.273,1.555)--(7.404,1.555)--(7.535,1.555)--(7.666,1.555)%
  --(7.797,1.555)--(7.929,1.555)--(8.060,1.555)--(8.191,1.555)--(8.322,1.555)--(8.453,1.555)%
  --(8.584,1.555)--(8.715,1.555)--(8.846,1.555)--(8.977,1.555)--(9.109,1.555)--(9.240,1.555)%
  --(9.371,1.555)--(9.502,1.555)--(9.633,1.555)--(9.764,1.555)--(9.895,1.555)--(10.026,1.555)%
  --(10.157,1.555)--(10.289,1.555)--(10.420,1.555)--(10.551,1.555)--(10.682,1.555)--(10.813,1.555)%
  --(10.944,1.555)--(11.075,1.555)--(11.206,1.555)--(11.337,1.555)--(11.469,1.555)--(11.600,1.555)%
  --(11.731,1.555)--(11.862,1.555)--(11.993,1.555);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,7.251)--(1.504,0.985)--(11.993,0.985)--(11.993,7.251)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.504cm}{0.985cm}}{\pgfpoint{11.993cm}{7.251cm}}
\end{tikzpicture}
%% gnuplot variables


==> experiments/bigtest-add.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p4 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Mon 28 Jul 2014 01:55:52 PM EDT
\path (0.000,0.000) rectangle (12.700,7.620);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.136,0.985)--(1.316,0.985);
\draw[gp path] (11.993,0.985)--(11.813,0.985);
\node[gp node right] at (0.952,0.985) { 0};
\draw[gp path] (1.136,2.029)--(1.316,2.029);
\draw[gp path] (11.993,2.029)--(11.813,2.029);
\node[gp node right] at (0.952,2.029) { 1};
\draw[gp path] (1.136,3.074)--(1.316,3.074);
\draw[gp path] (11.993,3.074)--(11.813,3.074);
\node[gp node right] at (0.952,3.074) { 2};
\draw[gp path] (1.136,4.118)--(1.316,4.118);
\draw[gp path] (11.993,4.118)--(11.813,4.118);
\node[gp node right] at (0.952,4.118) { 3};
\draw[gp path] (1.136,5.162)--(1.316,5.162);
\draw[gp path] (11.993,5.162)--(11.813,5.162);
\node[gp node right] at (0.952,5.162) { 4};
\draw[gp path] (1.136,6.207)--(1.316,6.207);
\draw[gp path] (11.993,6.207)--(11.813,6.207);
\node[gp node right] at (0.952,6.207) { 5};
\draw[gp path] (1.136,7.251)--(1.316,7.251);
\draw[gp path] (11.993,7.251)--(11.813,7.251);
\node[gp node right] at (0.952,7.251) { 6};
\draw[gp path] (1.136,0.985)--(1.136,1.165);
\draw[gp path] (1.136,7.251)--(1.136,7.071);
\node[gp node center] at (1.136,0.677) {0};
\draw[gp path] (3.850,0.985)--(3.850,1.165);
\draw[gp path] (3.850,7.251)--(3.850,7.071);
\node[gp node center] at (3.850,0.677) {500000};
\draw[gp path] (6.565,0.985)--(6.565,1.165);
\draw[gp path] (6.565,7.251)--(6.565,7.071);
\node[gp node center] at (6.565,0.677) {1000000};
\draw[gp path] (9.279,0.985)--(9.279,1.165);
\draw[gp path] (9.279,7.251)--(9.279,7.071);
\node[gp node center] at (9.279,0.677) {1500000};
\draw[gp path] (11.993,0.985)--(11.993,1.165);
\draw[gp path] (11.993,7.251)--(11.993,7.071);
\node[gp node center] at (11.993,0.677) {2000000};
\draw[gp path] (1.136,7.251)--(1.136,0.985)--(11.993,0.985)--(11.993,7.251)--cycle;
\node[gp node center,rotate=-270] at (0.246,4.118) {time for $n$ insertions (s)};
\node[gp node center] at (6.564,0.215) {$n$ (number of insertions)};
\node[gp node right] at (5.350,6.504) {todolist ($\varepsilon=0.2$)};
\gpcolor{rgb color={0.722,0.525,0.043}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{2.00}
\draw[gp path] (5.534,6.504)--(6.450,6.504);
\draw[gp path] (1.272,1.004)--(1.407,1.026)--(1.543,1.059)--(1.679,1.093)--(1.815,1.136)%
  --(1.950,1.189)--(2.086,1.235)--(2.222,1.289)--(2.357,1.340)--(2.493,1.400)--(2.629,1.458)%
  --(2.765,1.521)--(2.900,1.560)--(3.036,1.644)--(3.172,1.680)--(3.307,1.728)--(3.443,1.814)%
  --(3.579,1.884)--(3.715,1.956)--(3.850,1.992)--(3.986,2.042)--(4.122,2.148)--(4.257,2.178)%
  --(4.393,2.238)--(4.529,2.316)--(4.665,2.401)--(4.800,2.461)--(4.936,2.550)--(5.072,2.610)%
  --(5.207,2.717)--(5.343,2.783)--(5.479,2.841)--(5.615,3.010)--(5.750,3.047)--(5.886,3.141)%
  --(6.022,3.167)--(6.157,3.212)--(6.293,3.262)--(6.429,3.438)--(6.565,3.494)--(6.700,3.570)%
  --(6.836,3.640)--(6.972,3.707)--(7.107,3.715)--(7.243,3.830)--(7.379,3.989)--(7.514,3.982)%
  --(7.650,4.078)--(7.786,4.148)--(7.922,4.279)--(8.057,4.363)--(8.193,4.452)--(8.329,4.591)%
  --(8.464,4.662)--(8.600,4.718)--(8.736,4.757)--(8.872,4.821)--(9.007,4.885)--(9.143,4.944)%
  --(9.279,5.170)--(9.414,5.408)--(9.550,5.393)--(9.686,5.510)--(9.822,5.574)--(9.957,5.666)%
  --(10.093,5.669)--(10.229,5.729)--(10.364,5.862)--(10.500,5.867)--(10.636,6.233)--(10.772,6.183)%
  --(10.907,6.256)--(11.043,6.388)--(11.179,6.459)--(11.314,6.408)--(11.450,6.485)--(11.586,6.656)%
  --(11.722,6.734)--(11.857,6.729)--(11.993,6.889);
\gpcolor{color=gp lt color border}
\node[gp node right] at (5.350,6.054) {todolist ($\varepsilon=0.35$)};
\gpcolor{rgb color={1.000,0.647,0.000}}
\draw[gp path] (5.534,6.054)--(6.450,6.054);
\draw[gp path] (1.272,1.002)--(1.407,1.020)--(1.543,1.044)--(1.679,1.072)--(1.815,1.102)%
  --(1.950,1.138)--(2.086,1.172)--(2.222,1.213)--(2.357,1.259)--(2.493,1.289)--(2.629,1.344)%
  --(2.765,1.374)--(2.900,1.418)--(3.036,1.448)--(3.172,1.500)--(3.307,1.540)--(3.443,1.576)%
  --(3.579,1.649)--(3.715,1.686)--(3.850,1.768)--(3.986,1.791)--(4.122,1.833)--(4.257,1.857)%
  --(4.393,1.960)--(4.529,1.980)--(4.665,2.008)--(4.800,2.058)--(4.936,2.095)--(5.072,2.206)%
  --(5.207,2.245)--(5.343,2.279)--(5.479,2.319)--(5.615,2.451)--(5.750,2.504)--(5.886,2.525)%
  --(6.022,2.554)--(6.157,2.575)--(6.293,2.616)--(6.429,2.680)--(6.565,2.835)--(6.700,2.841)%
  --(6.836,2.880)--(6.972,2.954)--(7.107,2.975)--(7.243,3.032)--(7.379,3.048)--(7.514,3.135)%
  --(7.650,3.244)--(7.786,3.330)--(7.922,3.409)--(8.057,3.479)--(8.193,3.498)--(8.329,3.538)%
  --(8.464,3.609)--(8.600,3.737)--(8.736,3.786)--(8.872,3.839)--(9.007,3.804)--(9.143,3.830)%
  --(9.279,3.888)--(9.414,3.933)--(9.550,4.061)--(9.686,4.121)--(9.822,4.224)--(9.957,4.336)%
  --(10.093,4.443)--(10.229,4.422)--(10.364,4.480)--(10.500,4.584)--(10.636,4.606)--(10.772,4.610)%
  --(10.907,4.656)--(11.043,4.741)--(11.179,4.879)--(11.314,4.790)--(11.450,4.845)--(11.586,4.953)%
  --(11.722,5.217)--(11.857,5.243)--(11.993,5.308);
\gpcolor{color=gp lt color border}
\node[gp node right] at (5.350,5.604) {skiplist};
\gpcolor{rgb color={1.000,0.000,0.000}}
\draw[gp path] (5.534,5.604)--(6.450,5.604);
\draw[gp path] (1.272,0.991)--(1.407,0.999)--(1.543,1.007)--(1.679,1.015)--(1.815,1.026)%
  --(1.950,1.033)--(2.086,1.044)--(2.222,1.053)--(2.357,1.065)--(2.493,1.085)--(2.629,1.090)%
  --(2.765,1.104)--(2.900,1.120)--(3.036,1.134)--(3.172,1.151)--(3.307,1.164)--(3.443,1.179)%
  --(3.579,1.196)--(3.715,1.216)--(3.850,1.232)--(3.986,1.251)--(4.122,1.269)--(4.257,1.289)%
  --(4.393,1.301)--(4.529,1.327)--(4.665,1.347)--(4.800,1.369)--(4.936,1.377)--(5.072,1.404)%
  --(5.207,1.416)--(5.343,1.452)--(5.479,1.475)--(5.615,1.485)--(5.750,1.526)--(5.886,1.548)%
  --(6.022,1.555)--(6.157,1.596)--(6.293,1.598)--(6.429,1.639)--(6.565,1.666)--(6.700,1.679)%
  --(6.836,1.712)--(6.972,1.733)--(7.107,1.755)--(7.243,1.782)--(7.379,1.795)--(7.514,1.823)%
  --(7.650,1.857)--(7.786,1.876)--(7.922,1.908)--(8.057,1.926)--(8.193,1.972)--(8.329,1.983)%
  --(8.464,2.013)--(8.600,2.037)--(8.736,2.063)--(8.872,2.061)--(9.007,2.108)--(9.143,2.127)%
  --(9.279,2.129)--(9.414,2.190)--(9.550,2.173)--(9.686,2.226)--(9.822,2.262)--(9.957,2.286)%
  --(10.093,2.286)--(10.229,2.298)--(10.364,2.401)--(10.500,2.417)--(10.636,2.425)--(10.772,2.458)%
  --(10.907,2.488)--(11.043,2.419)--(11.179,2.491)--(11.314,2.534)--(11.450,2.535)--(11.586,2.623)%
  --(11.722,2.589)--(11.857,2.616)--(11.993,2.636);
\gpcolor{color=gp lt color border}
\node[gp node right] at (5.350,5.154) {treap};
\gpcolor{rgb color={0.647,0.165,0.165}}
\draw[gp path] (5.534,5.154)--(6.450,5.154);
\draw[gp path] (1.272,0.991)--(1.407,0.998)--(1.543,1.007)--(1.679,1.015)--(1.815,1.024)%
  --(1.950,1.031)--(2.086,1.043)--(2.222,1.055)--(2.357,1.068)--(2.493,1.079)--(2.629,1.093)%
  --(2.765,1.106)--(2.900,1.118)--(3.036,1.134)--(3.172,1.147)--(3.307,1.160)--(3.443,1.178)%
  --(3.579,1.193)--(3.715,1.213)--(3.850,1.227)--(3.986,1.246)--(4.122,1.264)--(4.257,1.283)%
  --(4.393,1.292)--(4.529,1.317)--(4.665,1.339)--(4.800,1.355)--(4.936,1.375)--(5.072,1.380)%
  --(5.207,1.404)--(5.343,1.434)--(5.479,1.457)--(5.615,1.471)--(5.750,1.497)--(5.886,1.517)%
  --(6.022,1.529)--(6.157,1.564)--(6.293,1.583)--(6.429,1.607)--(6.565,1.627)--(6.700,1.615)%
  --(6.836,1.641)--(6.972,1.671)--(7.107,1.706)--(7.243,1.705)--(7.379,1.761)--(7.514,1.766)%
  --(7.650,1.799)--(7.786,1.791)--(7.922,1.843)--(8.057,1.837)--(8.193,1.895)--(8.329,1.915)%
  --(8.464,1.947)--(8.600,1.965)--(8.736,1.992)--(8.872,2.013)--(9.007,2.034)--(9.143,2.061)%
  --(9.279,2.062)--(9.414,2.112)--(9.550,2.109)--(9.686,2.156)--(9.822,2.159)--(9.957,2.200)%
  --(10.093,2.179)--(10.229,2.260)--(10.364,2.265)--(10.500,2.307)--(10.636,2.330)--(10.772,2.357)%
  --(10.907,2.342)--(11.043,2.409)--(11.179,2.430)--(11.314,2.409)--(11.450,2.455)--(11.586,2.480)%
  --(11.722,2.480)--(11.857,2.504)--(11.993,2.563);
\gpcolor{color=gp lt color border}
\node[gp node right] at (5.350,4.704) {scapegoat tree};
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (5.534,4.704)--(6.450,4.704);
\draw[gp path] (1.272,0.992)--(1.407,1.002)--(1.543,1.010)--(1.679,1.019)--(1.815,1.028)%
  --(1.950,1.039)--(2.086,1.049)--(2.222,1.060)--(2.357,1.073)--(2.493,1.086)--(2.629,1.098)%
  --(2.765,1.113)--(2.900,1.122)--(3.036,1.139)--(3.172,1.149)--(3.307,1.165)--(3.443,1.185)%
  --(3.579,1.200)--(3.715,1.216)--(3.850,1.233)--(3.986,1.245)--(4.122,1.261)--(4.257,1.276)%
  --(4.393,1.295)--(4.529,1.310)--(4.665,1.324)--(4.800,1.347)--(4.936,1.367)--(5.072,1.384)%
  --(5.207,1.405)--(5.343,1.424)--(5.479,1.436)--(5.615,1.467)--(5.750,1.485)--(5.886,1.495)%
  --(6.022,1.512)--(6.157,1.538)--(6.293,1.558)--(6.429,1.574)--(6.565,1.592)--(6.700,1.613)%
  --(6.836,1.629)--(6.972,1.632)--(7.107,1.653)--(7.243,1.681)--(7.379,1.704)--(7.514,1.726)%
  --(7.650,1.749)--(7.786,1.770)--(7.922,1.789)--(8.057,1.813)--(8.193,1.836)--(8.329,1.845)%
  --(8.464,1.858)--(8.600,1.905)--(8.736,1.931)--(8.872,1.952)--(9.007,1.983)--(9.143,2.004)%
  --(9.279,2.025)--(9.414,2.041)--(9.550,2.063)--(9.686,2.082)--(9.822,2.100)--(9.957,2.110)%
  --(10.093,2.144)--(10.229,2.159)--(10.364,2.176)--(10.500,2.176)--(10.636,2.226)--(10.772,2.244)%
  --(10.907,2.266)--(11.043,2.250)--(11.179,2.314)--(11.314,2.324)--(11.450,2.345)--(11.586,2.365)%
  --(11.722,2.393)--(11.857,2.414)--(11.993,2.439);
\gpcolor{color=gp lt color border}
\node[gp node right] at (5.350,4.254) {STL set};
\gpcolor{rgb color={0.541,0.169,0.886}}
\draw[gp path] (5.534,4.254)--(6.450,4.254);
\draw[gp path] (1.272,0.990)--(1.407,0.996)--(1.543,1.001)--(1.679,1.008)--(1.815,1.015)%
  --(1.950,1.020)--(2.086,1.031)--(2.222,1.040)--(2.357,1.047)--(2.493,1.059)--(2.629,1.069)%
  --(2.765,1.082)--(2.900,1.091)--(3.036,1.102)--(3.172,1.115)--(3.307,1.126)--(3.443,1.139)%
  --(3.579,1.152)--(3.715,1.165)--(3.850,1.179)--(3.986,1.190)--(4.122,1.206)--(4.257,1.218)%
  --(4.393,1.237)--(4.529,1.247)--(4.665,1.265)--(4.800,1.278)--(4.936,1.293)--(5.072,1.302)%
  --(5.207,1.320)--(5.343,1.351)--(5.479,1.356)--(5.615,1.370)--(5.750,1.391)--(5.886,1.407)%
  --(6.022,1.417)--(6.157,1.439)--(6.293,1.455)--(6.429,1.469)--(6.565,1.481)--(6.700,1.490)%
  --(6.836,1.510)--(6.972,1.536)--(7.107,1.553)--(7.243,1.560)--(7.379,1.587)--(7.514,1.589)%
  --(7.650,1.622)--(7.786,1.621)--(7.922,1.656)--(8.057,1.651)--(8.193,1.673)--(8.329,1.714)%
  --(8.464,1.729)--(8.600,1.746)--(8.736,1.767)--(8.872,1.784)--(9.007,1.780)--(9.143,1.821)%
  --(9.279,1.839)--(9.414,1.859)--(9.550,1.845)--(9.686,1.892)--(9.822,1.931)--(9.957,1.928)%
  --(10.093,1.949)--(10.229,1.970)--(10.364,1.987)--(10.500,2.010)--(10.636,2.024)--(10.772,2.011)%
  --(10.907,2.066)--(11.043,2.083)--(11.179,2.088)--(11.314,2.076)--(11.450,2.119)--(11.586,2.135)%
  --(11.722,2.144)--(11.857,2.171)--(11.993,2.215);
\gpcolor{color=gp lt color border}
\node[gp node right] at (5.350,3.804) {red-black tree};
\gpcolor{rgb color={0.180,0.545,0.341}}
\draw[gp path] (5.534,3.804)--(6.450,3.804);
\draw[gp path] (1.272,0.990)--(1.407,0.996)--(1.543,1.003)--(1.679,1.009)--(1.815,1.018)%
  --(1.950,1.024)--(2.086,1.032)--(2.222,1.043)--(2.357,1.052)--(2.493,1.061)--(2.629,1.071)%
  --(2.765,1.085)--(2.900,1.092)--(3.036,1.108)--(3.172,1.116)--(3.307,1.130)--(3.443,1.142)%
  --(3.579,1.157)--(3.715,1.169)--(3.850,1.182)--(3.986,1.197)--(4.122,1.210)--(4.257,1.222)%
  --(4.393,1.242)--(4.529,1.250)--(4.665,1.268)--(4.800,1.286)--(4.936,1.293)--(5.072,1.313)%
  --(5.207,1.331)--(5.343,1.348)--(5.479,1.357)--(5.615,1.380)--(5.750,1.397)--(5.886,1.410)%
  --(6.022,1.418)--(6.157,1.448)--(6.293,1.466)--(6.429,1.477)--(6.565,1.499)--(6.700,1.514)%
  --(6.836,1.529)--(6.972,1.548)--(7.107,1.563)--(7.243,1.580)--(7.379,1.594)--(7.514,1.619)%
  --(7.650,1.637)--(7.786,1.651)--(7.922,1.672)--(8.057,1.689)--(8.193,1.707)--(8.329,1.720)%
  --(8.464,1.721)--(8.600,1.761)--(8.736,1.780)--(8.872,1.801)--(9.007,1.819)--(9.143,1.841)%
  --(9.279,1.857)--(9.414,1.865)--(9.550,1.895)--(9.686,1.911)--(9.822,1.929)--(9.957,1.911)%
  --(10.093,1.970)--(10.229,1.988)--(10.364,1.984)--(10.500,1.991)--(10.636,2.033)--(10.772,2.069)%
  --(10.907,2.086)--(11.043,2.072)--(11.179,2.126)--(11.314,2.142)--(11.450,2.165)--(11.586,2.183)%
  --(11.722,2.204)--(11.857,2.225)--(11.993,2.221);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.136,7.251)--(1.136,0.985)--(11.993,0.985)--(11.993,7.251)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.136cm}{0.985cm}}{\pgfpoint{11.993cm}{7.251cm}}
\end{tikzpicture}
%% gnuplot variables


==> experiments/bigtest-find-norm.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p4 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Mon 28 Jul 2014 01:55:52 PM EDT
\path (0.000,0.000) rectangle (12.700,7.620);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,0.985)--(1.684,0.985);
\draw[gp path] (11.993,0.985)--(11.813,0.985);
\node[gp node right] at (1.320,0.985) { 0};
\draw[gp path] (1.504,2.238)--(1.684,2.238);
\draw[gp path] (11.993,2.238)--(11.813,2.238);
\node[gp node right] at (1.320,2.238) { 0.5};
\draw[gp path] (1.504,3.491)--(1.684,3.491);
\draw[gp path] (11.993,3.491)--(11.813,3.491);
\node[gp node right] at (1.320,3.491) { 1};
\draw[gp path] (1.504,4.745)--(1.684,4.745);
\draw[gp path] (11.993,4.745)--(11.813,4.745);
\node[gp node right] at (1.320,4.745) { 1.5};
\draw[gp path] (1.504,5.998)--(1.684,5.998);
\draw[gp path] (11.993,5.998)--(11.813,5.998);
\node[gp node right] at (1.320,5.998) { 2};
\draw[gp path] (1.504,7.251)--(1.684,7.251);
\draw[gp path] (11.993,7.251)--(11.813,7.251);
\node[gp node right] at (1.320,7.251) { 2.5};
\draw[gp path] (1.504,0.985)--(1.504,1.165);
\draw[gp path] (1.504,7.251)--(1.504,7.071);
\node[gp node center] at (1.504,0.677) {0};
\draw[gp path] (4.126,0.985)--(4.126,1.165);
\draw[gp path] (4.126,7.251)--(4.126,7.071);
\node[gp node center] at (4.126,0.677) {500000};
\draw[gp path] (6.749,0.985)--(6.749,1.165);
\draw[gp path] (6.749,7.251)--(6.749,7.071);
\node[gp node center] at (6.749,0.677) {1000000};
\draw[gp path] (9.371,0.985)--(9.371,1.165);
\draw[gp path] (9.371,7.251)--(9.371,7.071);
\node[gp node center] at (9.371,0.677) {1500000};
\draw[gp path] (11.993,0.985)--(11.993,1.165);
\draw[gp path] (11.993,7.251)--(11.993,7.071);
\node[gp node center] at (11.993,0.677) {2000000};
\draw[gp path] (1.504,7.251)--(1.504,0.985)--(11.993,0.985)--(11.993,7.251)--cycle;
\node[gp node center,rotate=-270] at (0.246,4.118) {relative time for $5n$ searches};
\node[gp node center] at (6.748,0.215) {$n$ (number of insertions)};
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{2.00}
\draw[gp path] (1.635,5.510)--(1.766,5.369)--(1.897,5.541)--(2.028,5.540)--(2.160,5.505)%
  --(2.291,5.574)--(2.422,5.679)--(2.553,5.589)--(2.684,5.631)--(2.815,5.764)--(2.946,5.733)%
  --(3.077,6.037)--(3.208,6.055)--(3.340,5.910)--(3.471,6.061)--(3.602,6.207)--(3.733,6.030)%
  --(3.864,6.000)--(3.995,6.067)--(4.126,6.406)--(4.257,6.418)--(4.388,6.554)--(4.520,6.337)%
  --(4.651,6.361)--(4.782,6.361)--(4.913,6.127)--(5.044,6.353)--(5.175,6.187)--(5.306,6.465)%
  --(5.437,6.392)--(5.568,6.862)--(5.700,6.762)--(5.831,7.007)--(5.962,7.035)--(6.093,6.648)%
  --(6.224,6.631)--(6.355,6.708)--(6.486,6.828)--(6.617,6.792)--(6.749,6.902)--(6.880,6.771)%
  --(7.011,6.989)--(7.142,6.371)--(7.273,6.525)--(7.404,7.006)--(7.535,6.568)--(7.666,6.894)%
  --(7.797,6.563)--(7.929,6.624)--(8.060,6.289)--(8.191,6.917)--(8.322,7.015)--(8.453,6.572)%
  --(8.584,6.656)--(8.715,6.771)--(8.846,6.734)--(8.977,7.033)--(9.109,7.013)--(9.240,6.754)%
  --(9.371,6.827)--(9.502,6.699)--(9.633,7.115)--(9.764,6.683)--(9.895,7.067)--(10.026,6.676)%
  --(10.157,6.949)--(10.289,6.850)--(10.420,6.933)--(10.551,6.865)--(10.682,6.851)--(10.813,6.783)%
  --(10.944,6.747)--(11.075,6.507)--(11.206,6.738)--(11.337,6.775)--(11.469,6.931)--(11.600,6.933)%
  --(11.731,7.021)--(11.862,6.917)--(11.993,6.977);
\gpcolor{rgb color={0.647,0.165,0.165}}
\draw[gp path] (1.635,4.891)--(1.766,4.781)--(1.897,4.809)--(2.028,4.925)--(2.160,5.169)%
  --(2.291,5.280)--(2.422,5.450)--(2.553,5.451)--(2.684,5.368)--(2.815,5.291)--(2.946,5.209)%
  --(3.077,5.179)--(3.208,5.403)--(3.340,5.179)--(3.471,5.178)--(3.602,5.413)--(3.733,5.216)%
  --(3.864,5.244)--(3.995,5.502)--(4.126,5.324)--(4.257,5.505)--(4.388,5.683)--(4.520,5.744)%
  --(4.651,5.516)--(4.782,5.706)--(4.913,5.319)--(5.044,5.450)--(5.175,5.577)--(5.306,5.519)%
  --(5.437,5.547)--(5.568,5.856)--(5.700,5.593)--(5.831,5.898)--(5.962,5.767)--(6.093,5.632)%
  --(6.224,5.642)--(6.355,5.716)--(6.486,5.844)--(6.617,5.519)--(6.749,5.891)--(6.880,5.486)%
  --(7.011,5.589)--(7.142,5.437)--(7.273,5.611)--(7.404,5.592)--(7.535,5.639)--(7.666,5.697)%
  --(7.797,5.797)--(7.929,5.623)--(8.060,5.398)--(8.191,5.622)--(8.322,6.004)--(8.453,5.856)%
  --(8.584,5.722)--(8.715,5.766)--(8.846,5.813)--(8.977,5.714)--(9.109,5.693)--(9.240,5.766)%
  --(9.371,5.764)--(9.502,6.030)--(9.633,5.792)--(9.764,5.772)--(9.895,5.782)--(10.026,5.753)%
  --(10.157,5.889)--(10.289,5.875)--(10.420,5.855)--(10.551,5.909)--(10.682,5.577)--(10.813,5.911)%
  --(10.944,5.555)--(11.075,5.835)--(11.206,5.941)--(11.337,5.975)--(11.469,5.958)--(11.600,5.974)%
  --(11.731,6.010)--(11.862,5.987)--(11.993,6.004);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (1.635,4.210)--(1.766,3.986)--(1.897,4.028)--(2.028,4.112)--(2.160,4.281)%
  --(2.291,4.318)--(2.422,4.376)--(2.553,4.410)--(2.684,4.335)--(2.815,4.325)--(2.946,4.308)%
  --(3.077,4.208)--(3.208,4.437)--(3.340,4.270)--(3.471,4.260)--(3.602,4.428)--(3.733,4.406)%
  --(3.864,4.302)--(3.995,4.292)--(4.126,4.489)--(4.257,4.636)--(4.388,4.646)--(4.520,4.525)%
  --(4.651,4.586)--(4.782,4.571)--(4.913,4.329)--(5.044,4.671)--(5.175,4.543)--(5.306,4.730)%
  --(5.437,4.504)--(5.568,4.578)--(5.700,4.482)--(5.831,4.782)--(5.962,4.663)--(6.093,4.556)%
  --(6.224,4.557)--(6.355,4.438)--(6.486,4.733)--(6.617,4.440)--(6.749,4.760)--(6.880,4.688)%
  --(7.011,4.765)--(7.142,4.397)--(7.273,4.523)--(7.404,4.766)--(7.535,4.531)--(7.666,4.744)%
  --(7.797,4.745)--(7.929,4.774)--(8.060,4.398)--(8.191,4.521)--(8.322,4.570)--(8.453,4.465)%
  --(8.584,4.536)--(8.715,4.627)--(8.846,4.682)--(8.977,4.787)--(9.109,4.556)--(9.240,4.602)%
  --(9.371,4.712)--(9.502,4.605)--(9.633,4.830)--(9.764,4.585)--(9.895,4.873)--(10.026,4.572)%
  --(10.157,4.698)--(10.289,4.738)--(10.420,4.698)--(10.551,4.646)--(10.682,4.535)--(10.813,4.765)%
  --(10.944,4.486)--(11.075,4.740)--(11.206,4.764)--(11.337,4.741)--(11.469,4.997)--(11.600,4.759)%
  --(11.731,4.994)--(11.862,4.831)--(11.993,4.792);
\gpcolor{rgb color={0.541,0.169,0.886}}
\draw[gp path] (1.635,4.086)--(1.766,3.896)--(1.897,3.884)--(2.028,3.912)--(2.160,4.052)%
  --(2.291,4.107)--(2.422,4.131)--(2.553,4.251)--(2.684,4.234)--(2.815,4.155)--(2.946,4.200)%
  --(3.077,4.143)--(3.208,4.319)--(3.340,4.110)--(3.471,4.105)--(3.602,4.336)--(3.733,4.178)%
  --(3.864,4.192)--(3.995,4.168)--(4.126,4.254)--(4.257,4.406)--(4.388,4.540)--(4.520,4.335)%
  --(4.651,4.372)--(4.782,4.367)--(4.913,4.211)--(5.044,4.545)--(5.175,4.383)--(5.306,4.374)%
  --(5.437,4.402)--(5.568,4.637)--(5.700,4.388)--(5.831,4.444)--(5.962,4.740)--(6.093,4.691)%
  --(6.224,4.453)--(6.355,4.527)--(6.486,4.629)--(6.617,4.441)--(6.749,4.396)--(6.880,4.316)%
  --(7.011,4.383)--(7.142,4.519)--(7.273,4.392)--(7.404,4.373)--(7.535,4.532)--(7.666,4.366)%
  --(7.797,4.621)--(7.929,4.393)--(8.060,4.463)--(8.191,4.422)--(8.322,4.415)--(8.453,4.623)%
  --(8.584,4.647)--(8.715,4.435)--(8.846,4.464)--(8.977,4.432)--(9.109,4.429)--(9.240,4.497)%
  --(9.371,4.482)--(9.502,4.481)--(9.633,4.448)--(9.764,4.445)--(9.895,4.811)--(10.026,4.664)%
  --(10.157,4.541)--(10.289,4.551)--(10.420,4.528)--(10.551,4.307)--(10.682,4.538)--(10.813,4.345)%
  --(10.944,4.520)--(11.075,4.597)--(11.206,4.354)--(11.337,4.581)--(11.469,4.576)--(11.600,4.577)%
  --(11.731,4.574)--(11.862,4.586)--(11.993,4.589);
\gpcolor{rgb color={0.180,0.545,0.341}}
\draw[gp path] (1.635,4.174)--(1.766,3.901)--(1.897,3.902)--(2.028,3.939)--(2.160,4.131)%
  --(2.291,4.159)--(2.422,4.192)--(2.553,4.232)--(2.684,4.182)--(2.815,4.102)--(2.946,4.023)%
  --(3.077,4.087)--(3.208,4.227)--(3.340,4.083)--(3.471,4.135)--(3.602,4.241)--(3.733,4.227)%
  --(3.864,4.125)--(3.995,4.147)--(4.126,4.326)--(4.257,4.435)--(4.388,4.417)--(4.520,4.264)%
  --(4.651,4.293)--(4.782,4.291)--(4.913,4.129)--(5.044,4.432)--(5.175,4.164)--(5.306,4.301)%
  --(5.437,4.319)--(5.568,4.523)--(5.700,4.314)--(5.831,4.559)--(5.962,4.607)--(6.093,4.335)%
  --(6.224,4.349)--(6.355,4.213)--(6.486,4.512)--(6.617,4.257)--(6.749,4.347)--(6.880,4.471)%
  --(7.011,4.307)--(7.142,4.237)--(7.273,4.333)--(7.404,4.425)--(7.535,4.316)--(7.666,4.501)%
  --(7.797,4.340)--(7.929,4.506)--(8.060,4.221)--(8.191,4.545)--(8.322,4.399)--(8.453,4.287)%
  --(8.584,4.336)--(8.715,4.563)--(8.846,4.356)--(8.977,4.563)--(9.109,4.486)--(9.240,4.601)%
  --(9.371,4.384)--(9.502,4.383)--(9.633,4.511)--(9.764,4.574)--(9.895,4.439)--(10.026,4.380)%
  --(10.157,4.469)--(10.289,4.662)--(10.420,4.436)--(10.551,4.439)--(10.682,4.445)--(10.813,4.397)%
  --(10.944,4.456)--(11.075,4.284)--(11.206,4.501)--(11.337,4.475)--(11.469,4.541)--(11.600,4.529)%
  --(11.731,4.546)--(11.862,4.534)--(11.993,4.495);
\gpcolor{rgb color={1.000,0.647,0.000}}
\draw[gp path] (1.635,3.105)--(1.766,2.988)--(1.897,3.369)--(2.028,3.324)--(2.160,3.852)%
  --(2.291,3.553)--(2.422,3.687)--(2.553,3.967)--(2.684,3.484)--(2.815,3.738)--(2.946,3.597)%
  --(3.077,3.472)--(3.208,3.748)--(3.340,3.637)--(3.471,3.471)--(3.602,3.546)--(3.733,3.703)%
  --(3.864,3.451)--(3.995,3.550)--(4.126,3.406)--(4.257,3.602)--(4.388,3.778)--(4.520,3.773)%
  --(4.651,3.253)--(4.782,3.633)--(4.913,3.619)--(5.044,3.583)--(5.175,3.599)--(5.306,3.340)%
  --(5.437,3.554)--(5.568,3.640)--(5.700,3.631)--(5.831,3.350)--(5.962,3.525)--(6.093,3.694)%
  --(6.224,3.659)--(6.355,3.503)--(6.486,3.749)--(6.617,3.587)--(6.749,3.347)--(6.880,3.430)%
  --(7.011,3.559)--(7.142,3.603)--(7.273,3.625)--(7.404,3.650)--(7.535,3.712)--(7.666,3.477)%
  --(7.797,3.502)--(7.929,3.517)--(8.060,3.466)--(8.191,3.736)--(8.322,3.623)--(8.453,3.623)%
  --(8.584,3.517)--(8.715,3.373)--(8.846,3.508)--(8.977,3.531)--(9.109,3.669)--(9.240,3.588)%
  --(9.371,3.679)--(9.502,3.665)--(9.633,3.775)--(9.764,3.779)--(9.895,3.814)--(10.026,3.857)%
  --(10.157,3.560)--(10.289,3.611)--(10.420,3.709)--(10.551,3.709)--(10.682,3.736)--(10.813,3.916)%
  --(10.944,3.758)--(11.075,3.883)--(11.206,3.778)--(11.337,3.890)--(11.469,3.955)--(11.600,4.005)%
  --(11.731,3.412)--(11.862,3.509)--(11.993,3.655);
\gpcolor{rgb color={0.722,0.525,0.043}}
\draw[gp path] (1.635,2.893)--(1.766,3.037)--(1.897,3.048)--(2.028,3.305)--(2.160,3.485)%
  --(2.291,3.467)--(2.422,3.617)--(2.553,3.354)--(2.684,3.504)--(2.815,3.319)--(2.946,3.623)%
  --(3.077,3.276)--(3.208,3.588)--(3.340,3.200)--(3.471,3.474)--(3.602,3.465)--(3.733,3.334)%
  --(3.864,3.414)--(3.995,3.527)--(4.126,3.563)--(4.257,3.643)--(4.388,3.428)--(4.520,3.597)%
  --(4.651,3.555)--(4.782,3.464)--(4.913,3.306)--(5.044,3.403)--(5.175,3.321)--(5.306,3.570)%
  --(5.437,3.235)--(5.568,3.440)--(5.700,3.353)--(5.831,3.263)--(5.962,3.477)--(6.093,3.422)%
  --(6.224,3.504)--(6.355,3.437)--(6.486,3.524)--(6.617,3.104)--(6.749,3.309)--(6.880,3.400)%
  --(7.011,3.487)--(7.142,3.391)--(7.273,3.476)--(7.404,3.480)--(7.535,3.184)--(7.666,3.338)%
  --(7.797,3.392)--(7.929,3.388)--(8.060,3.441)--(8.191,3.526)--(8.322,3.542)--(8.453,3.172)%
  --(8.584,3.298)--(8.715,3.378)--(8.846,3.384)--(8.977,3.336)--(9.109,3.421)--(9.240,3.370)%
  --(9.371,3.271)--(9.502,3.425)--(9.633,3.555)--(9.764,3.539)--(9.895,3.571)--(10.026,3.667)%
  --(10.157,3.577)--(10.289,3.669)--(10.420,3.745)--(10.551,3.737)--(10.682,3.270)--(10.813,3.359)%
  --(10.944,3.490)--(11.075,3.644)--(11.206,3.551)--(11.337,3.679)--(11.469,3.685)--(11.600,3.662)%
  --(11.731,3.767)--(11.862,3.731)--(11.993,3.722);
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (1.635,3.491)--(1.766,3.491)--(1.897,3.491)--(2.028,3.491)--(2.160,3.491)%
  --(2.291,3.491)--(2.422,3.491)--(2.553,3.491)--(2.684,3.491)--(2.815,3.491)--(2.946,3.491)%
  --(3.077,3.491)--(3.208,3.491)--(3.340,3.491)--(3.471,3.491)--(3.602,3.491)--(3.733,3.491)%
  --(3.864,3.491)--(3.995,3.491)--(4.126,3.491)--(4.257,3.491)--(4.388,3.491)--(4.520,3.491)%
  --(4.651,3.491)--(4.782,3.491)--(4.913,3.491)--(5.044,3.491)--(5.175,3.491)--(5.306,3.491)%
  --(5.437,3.491)--(5.568,3.491)--(5.700,3.491)--(5.831,3.491)--(5.962,3.491)--(6.093,3.491)%
  --(6.224,3.491)--(6.355,3.491)--(6.486,3.491)--(6.617,3.491)--(6.749,3.491)--(6.880,3.491)%
  --(7.011,3.491)--(7.142,3.491)--(7.273,3.491)--(7.404,3.491)--(7.535,3.491)--(7.666,3.491)%
  --(7.797,3.491)--(7.929,3.491)--(8.060,3.491)--(8.191,3.491)--(8.322,3.491)--(8.453,3.491)%
  --(8.584,3.491)--(8.715,3.491)--(8.846,3.491)--(8.977,3.491)--(9.109,3.491)--(9.240,3.491)%
  --(9.371,3.491)--(9.502,3.491)--(9.633,3.491)--(9.764,3.491)--(9.895,3.491)--(10.026,3.491)%
  --(10.157,3.491)--(10.289,3.491)--(10.420,3.491)--(10.551,3.491)--(10.682,3.491)--(10.813,3.491)%
  --(10.944,3.491)--(11.075,3.491)--(11.206,3.491)--(11.337,3.491)--(11.469,3.491)--(11.600,3.491)%
  --(11.731,3.491)--(11.862,3.491)--(11.993,3.491);
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (1.635,3.361)--(1.766,2.996)--(1.897,2.849)--(2.028,2.849)--(2.160,2.791)%
  --(2.291,2.655)--(2.422,2.586)--(2.553,2.516)--(2.684,2.403)--(2.815,2.365)--(2.946,2.318)%
  --(3.077,2.286)--(3.208,2.269)--(3.340,2.218)--(3.471,2.196)--(3.602,2.183)--(3.733,2.152)%
  --(3.864,2.147)--(3.995,2.127)--(4.126,2.126)--(4.257,2.149)--(4.388,2.092)--(4.520,2.144)%
  --(4.651,2.070)--(4.782,2.112)--(4.913,2.003)--(5.044,2.035)--(5.175,2.039)--(5.306,2.086)%
  --(5.437,2.031)--(5.568,2.027)--(5.700,2.018)--(5.831,2.032)--(5.962,2.022)--(6.093,2.040)%
  --(6.224,2.053)--(6.355,1.968)--(6.486,1.982)--(6.617,1.962)--(6.749,1.975)--(6.880,1.961)%
  --(7.011,1.971)--(7.142,1.938)--(7.273,1.971)--(7.404,1.967)--(7.535,1.965)--(7.666,1.957)%
  --(7.797,1.929)--(7.929,1.931)--(8.060,1.905)--(8.191,1.963)--(8.322,1.924)--(8.453,1.910)%
  --(8.584,1.952)--(8.715,1.962)--(8.846,1.928)--(8.977,1.919)--(9.109,1.921)--(9.240,1.927)%
  --(9.371,1.929)--(9.502,1.933)--(9.633,1.927)--(9.764,1.934)--(9.895,1.937)--(10.026,1.932)%
  --(10.157,1.956)--(10.289,1.951)--(10.420,1.956)--(10.551,1.935)--(10.682,1.964)--(10.813,1.971)%
  --(10.944,1.974)--(11.075,1.977)--(11.206,1.964)--(11.337,1.958)--(11.469,1.963)--(11.600,1.965)%
  --(11.731,1.974)--(11.862,2.001)--(11.993,1.982);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,7.251)--(1.504,0.985)--(11.993,0.985)--(11.993,7.251)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.504cm}{0.985cm}}{\pgfpoint{11.993cm}{7.251cm}}
\end{tikzpicture}
%% gnuplot variables


==> experiments/bigtest-find.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p4 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Mon 28 Jul 2014 01:55:52 PM EDT
\path (0.000,0.000) rectangle (12.700,7.620);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.985)--(1.500,0.985);
\draw[gp path] (11.993,0.985)--(11.813,0.985);
\node[gp node right] at (1.136,0.985) { 0};
\draw[gp path] (1.320,1.612)--(1.500,1.612);
\draw[gp path] (11.993,1.612)--(11.813,1.612);
\node[gp node right] at (1.136,1.612) { 1};
\draw[gp path] (1.320,2.238)--(1.500,2.238);
\draw[gp path] (11.993,2.238)--(11.813,2.238);
\node[gp node right] at (1.136,2.238) { 2};
\draw[gp path] (1.320,2.865)--(1.500,2.865);
\draw[gp path] (11.993,2.865)--(11.813,2.865);
\node[gp node right] at (1.136,2.865) { 3};
\draw[gp path] (1.320,3.491)--(1.500,3.491);
\draw[gp path] (11.993,3.491)--(11.813,3.491);
\node[gp node right] at (1.136,3.491) { 4};
\draw[gp path] (1.320,4.118)--(1.500,4.118);
\draw[gp path] (11.993,4.118)--(11.813,4.118);
\node[gp node right] at (1.136,4.118) { 5};
\draw[gp path] (1.320,4.745)--(1.500,4.745);
\draw[gp path] (11.993,4.745)--(11.813,4.745);
\node[gp node right] at (1.136,4.745) { 6};
\draw[gp path] (1.320,5.371)--(1.500,5.371);
\draw[gp path] (11.993,5.371)--(11.813,5.371);
\node[gp node right] at (1.136,5.371) { 7};
\draw[gp path] (1.320,5.998)--(1.500,5.998);
\draw[gp path] (11.993,5.998)--(11.813,5.998);
\node[gp node right] at (1.136,5.998) { 8};
\draw[gp path] (1.320,6.624)--(1.500,6.624);
\draw[gp path] (11.993,6.624)--(11.813,6.624);
\node[gp node right] at (1.136,6.624) { 9};
\draw[gp path] (1.320,7.251)--(1.500,7.251);
\draw[gp path] (11.993,7.251)--(11.813,7.251);
\node[gp node right] at (1.136,7.251) { 10};
\draw[gp path] (1.320,0.985)--(1.320,1.165);
\draw[gp path] (1.320,7.251)--(1.320,7.071);
\node[gp node center] at (1.320,0.677) {0};
\draw[gp path] (3.988,0.985)--(3.988,1.165);
\draw[gp path] (3.988,7.251)--(3.988,7.071);
\node[gp node center] at (3.988,0.677) {500000};
\draw[gp path] (6.657,0.985)--(6.657,1.165);
\draw[gp path] (6.657,7.251)--(6.657,7.071);
\node[gp node center] at (6.657,0.677) {1000000};
\draw[gp path] (9.325,0.985)--(9.325,1.165);
\draw[gp path] (9.325,7.251)--(9.325,7.071);
\node[gp node center] at (9.325,0.677) {1500000};
\draw[gp path] (11.993,0.985)--(11.993,1.165);
\draw[gp path] (11.993,7.251)--(11.993,7.071);
\node[gp node center] at (11.993,0.677) {2000000};
\draw[gp path] (1.320,7.251)--(1.320,0.985)--(11.993,0.985)--(11.993,7.251)--cycle;
\node[gp node center,rotate=-270] at (0.246,4.118) {time for $5n$ searches (s)};
\node[gp node center] at (6.656,0.215) {$n$ (number of insertions)};
\node[gp node right] at (5.243,6.713) {skiplist};
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{2.00}
\draw[gp path] (5.427,6.713)--(6.343,6.713);
\draw[gp path] (1.453,1.001)--(1.587,1.021)--(1.720,1.045)--(1.854,1.069)--(1.987,1.096)%
  --(2.120,1.132)--(2.254,1.173)--(2.387,1.211)--(2.521,1.264)--(2.654,1.318)--(2.788,1.367)%
  --(2.921,1.446)--(3.054,1.497)--(3.188,1.549)--(3.321,1.624)--(3.455,1.701)--(3.588,1.744)%
  --(3.721,1.795)--(3.855,1.872)--(3.988,1.989)--(4.122,2.029)--(4.255,2.128)--(4.388,2.147)%
  --(4.522,2.220)--(4.655,2.286)--(4.789,2.363)--(4.922,2.448)--(5.056,2.512)--(5.189,2.597)%
  --(5.322,2.649)--(5.456,2.865)--(5.589,2.922)--(5.723,3.056)--(5.856,3.148)--(5.989,3.125)%
  --(6.123,3.182)--(6.256,3.410)--(6.390,3.485)--(6.523,3.586)--(6.657,3.676)--(6.790,3.732)%
  --(6.923,3.877)--(7.057,3.759)--(7.190,3.810)--(7.324,4.155)--(7.457,4.019)--(7.590,4.292)%
  --(7.724,4.198)--(7.857,4.285)--(7.991,4.356)--(8.124,4.642)--(8.257,4.797)--(8.391,4.657)%
  --(8.524,4.752)--(8.658,4.893)--(8.791,4.960)--(8.925,5.272)--(9.058,5.357)--(9.191,5.216)%
  --(9.325,5.360)--(9.458,5.361)--(9.592,5.773)--(9.725,5.545)--(9.858,5.913)--(9.992,5.697)%
  --(10.125,5.904)--(10.259,5.930)--(10.392,6.097)--(10.525,6.133)--(10.659,6.202)--(10.792,6.162)%
  --(10.926,6.306)--(11.059,6.086)--(11.193,6.374)--(11.326,6.495)--(11.459,6.744)--(11.593,6.842)%
  --(11.726,7.022)--(11.860,7.023)--(11.993,7.178);
\gpcolor{color=gp lt color border}
\node[gp node right] at (5.243,6.263) {treap};
\gpcolor{rgb color={0.647,0.165,0.165}}
\draw[gp path] (5.427,6.263)--(6.343,6.263);
\draw[gp path] (1.453,0.999)--(1.587,1.016)--(1.720,1.035)--(1.854,1.058)--(1.987,1.088)%
  --(2.120,1.123)--(2.254,1.164)--(2.387,1.205)--(2.521,1.249)--(2.654,1.285)--(2.788,1.325)%
  --(2.921,1.368)--(3.054,1.431)--(3.188,1.465)--(3.321,1.513)--(3.455,1.592)--(3.588,1.621)%
  --(3.721,1.673)--(3.855,1.774)--(3.988,1.788)--(4.122,1.853)--(4.255,1.949)--(4.388,2.018)%
  --(4.522,2.026)--(4.655,2.128)--(4.789,2.146)--(4.922,2.202)--(5.056,2.333)--(5.189,2.319)%
  --(5.322,2.389)--(5.456,2.544)--(5.589,2.530)--(5.723,2.675)--(5.856,2.695)--(5.989,2.741)%
  --(6.123,2.797)--(6.256,2.989)--(6.390,3.064)--(6.523,3.016)--(6.657,3.216)--(6.790,3.122)%
  --(6.923,3.203)--(7.057,3.278)--(7.190,3.343)--(7.324,3.411)--(7.457,3.514)--(7.590,3.622)%
  --(7.724,3.757)--(7.857,3.699)--(7.991,3.790)--(8.124,3.843)--(8.257,4.158)--(8.391,4.187)%
  --(8.524,4.132)--(8.658,4.214)--(8.791,4.323)--(8.925,4.337)--(9.058,4.400)--(9.191,4.492)%
  --(9.325,4.564)--(9.458,4.849)--(9.592,4.739)--(9.725,4.816)--(9.858,4.872)--(9.992,4.933)%
  --(10.125,5.030)--(10.259,5.108)--(10.392,5.171)--(10.525,5.296)--(10.659,5.069)--(10.792,5.383)%
  --(10.926,5.205)--(11.059,5.465)--(11.193,5.627)--(11.326,5.734)--(11.459,5.803)--(11.593,5.898)%
  --(11.726,6.011)--(11.860,6.077)--(11.993,6.172);
\gpcolor{color=gp lt color border}
\node[gp node right] at (5.243,5.813) {scapegoat tree};
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (5.427,5.813)--(6.343,5.813);
\draw[gp path] (1.453,0.997)--(1.587,1.009)--(1.720,1.025)--(1.854,1.043)--(1.987,1.066)%
  --(2.120,1.092)--(2.254,1.121)--(2.387,1.153)--(2.521,1.186)--(2.654,1.218)--(2.788,1.252)%
  --(2.921,1.279)--(3.054,1.334)--(3.188,1.361)--(3.321,1.397)--(3.455,1.457)--(3.588,1.500)%
  --(3.721,1.520)--(3.855,1.562)--(3.988,1.634)--(4.122,1.686)--(4.255,1.736)--(4.388,1.753)%
  --(4.522,1.812)--(4.655,1.853)--(4.789,1.881)--(4.922,1.989)--(5.056,2.029)--(5.189,2.087)%
  --(5.322,2.068)--(5.456,2.134)--(5.589,2.158)--(5.723,2.291)--(5.856,2.300)--(5.989,2.334)%
  --(6.123,2.375)--(6.256,2.448)--(6.390,2.589)--(6.523,2.532)--(6.657,2.702)--(6.790,2.743)%
  --(6.923,2.806)--(7.057,2.742)--(7.190,2.789)--(7.324,2.975)--(7.457,2.912)--(7.590,3.089)%
  --(7.724,3.151)--(7.857,3.202)--(7.991,3.155)--(8.124,3.165)--(8.257,3.251)--(8.391,3.272)%
  --(8.524,3.344)--(8.658,3.445)--(8.791,3.541)--(8.925,3.680)--(9.058,3.575)--(9.191,3.638)%
  --(9.325,3.777)--(9.458,3.757)--(9.592,3.988)--(9.725,3.866)--(9.858,4.135)--(9.992,3.955)%
  --(10.125,4.047)--(10.259,4.149)--(10.392,4.177)--(10.525,4.191)--(10.659,4.142)--(10.792,4.360)%
  --(10.926,4.218)--(11.059,4.453)--(11.193,4.524)--(11.326,4.560)--(11.459,4.871)--(11.593,4.701)%
  --(11.726,4.995)--(11.860,4.900)--(11.993,4.919);
\gpcolor{color=gp lt color border}
\node[gp node right] at (5.243,5.363) {STL set};
\gpcolor{rgb color={0.541,0.169,0.886}}
\draw[gp path] (5.427,5.363)--(6.343,5.363);
\draw[gp path] (1.453,0.996)--(1.587,1.009)--(1.720,1.023)--(1.854,1.039)--(1.987,1.060)%
  --(2.120,1.085)--(2.254,1.111)--(2.387,1.146)--(2.521,1.180)--(2.654,1.206)--(2.788,1.244)%
  --(2.921,1.273)--(3.054,1.322)--(3.188,1.343)--(3.321,1.378)--(3.455,1.445)--(3.588,1.465)%
  --(3.721,1.503)--(3.855,1.541)--(3.988,1.590)--(4.122,1.642)--(4.255,1.715)--(4.388,1.712)%
  --(4.522,1.763)--(4.655,1.803)--(4.789,1.849)--(4.922,1.955)--(5.056,1.983)--(5.189,1.982)%
  --(5.322,2.037)--(5.456,2.153)--(5.589,2.126)--(5.723,2.175)--(5.856,2.328)--(5.989,2.385)%
  --(6.123,2.335)--(6.256,2.485)--(6.390,2.544)--(6.523,2.533)--(6.657,2.536)--(6.790,2.567)%
  --(6.923,2.622)--(7.057,2.805)--(7.190,2.722)--(7.324,2.768)--(7.457,2.913)--(7.590,2.878)%
  --(7.724,3.079)--(7.857,2.979)--(7.991,3.196)--(8.124,3.104)--(8.257,3.154)--(8.391,3.376)%
  --(8.524,3.418)--(8.658,3.315)--(8.791,3.390)--(8.925,3.429)--(9.058,3.483)--(9.191,3.561)%
  --(9.325,3.604)--(9.458,3.663)--(9.592,3.690)--(9.725,3.754)--(9.858,4.086)--(9.992,4.031)%
  --(10.125,3.918)--(10.259,3.991)--(10.392,4.031)--(10.525,3.894)--(10.659,4.145)--(10.792,3.986)%
  --(10.926,4.250)--(11.059,4.322)--(11.193,4.141)--(11.326,4.408)--(11.459,4.464)--(11.593,4.522)%
  --(11.726,4.575)--(11.860,4.651)--(11.993,4.710);
\gpcolor{color=gp lt color border}
\node[gp node right] at (5.243,4.913) {red-black tree};
\gpcolor{rgb color={0.180,0.545,0.341}}
\draw[gp path] (5.427,4.913)--(6.343,4.913);
\draw[gp path] (1.453,0.997)--(1.587,1.009)--(1.720,1.023)--(1.854,1.040)--(1.987,1.062)%
  --(2.120,1.087)--(2.254,1.114)--(2.387,1.145)--(2.521,1.177)--(2.654,1.202)--(2.788,1.229)%
  --(2.921,1.268)--(3.054,1.313)--(3.188,1.340)--(3.321,1.381)--(3.455,1.432)--(3.588,1.473)%
  --(3.721,1.492)--(3.855,1.537)--(3.988,1.604)--(4.122,1.648)--(4.255,1.689)--(4.388,1.697)%
  --(4.522,1.745)--(4.655,1.785)--(4.789,1.827)--(4.922,1.924)--(5.056,1.918)--(5.189,1.960)%
  --(5.322,2.011)--(5.456,2.117)--(5.589,2.101)--(5.723,2.214)--(5.856,2.280)--(5.989,2.251)%
  --(6.123,2.294)--(6.256,2.352)--(6.390,2.494)--(6.523,2.450)--(6.657,2.514)--(6.790,2.641)%
  --(6.923,2.585)--(7.057,2.659)--(7.190,2.692)--(7.324,2.796)--(7.457,2.795)--(7.590,2.953)%
  --(7.724,2.918)--(7.857,3.046)--(7.991,3.042)--(8.124,3.180)--(8.257,3.144)--(8.391,3.155)%
  --(8.524,3.211)--(8.658,3.401)--(8.791,3.316)--(8.925,3.521)--(9.058,3.525)--(9.191,3.638)%
  --(9.325,3.531)--(9.458,3.587)--(9.592,3.739)--(9.725,3.857)--(9.858,3.784)--(9.992,3.796)%
  --(10.125,3.858)--(10.259,4.085)--(10.392,3.951)--(10.525,4.009)--(10.659,4.062)--(10.792,4.032)%
  --(10.926,4.191)--(11.059,4.033)--(11.193,4.278)--(11.326,4.307)--(11.459,4.429)--(11.593,4.474)%
  --(11.726,4.547)--(11.860,4.597)--(11.993,4.613);
\gpcolor{color=gp lt color border}
\node[gp node right] at (5.243,4.463) {todolist ($\varepsilon=0.35$)};
\gpcolor{rgb color={1.000,0.647,0.000}}
\draw[gp path] (5.427,4.463)--(6.343,4.463);
\draw[gp path] (1.453,0.993)--(1.587,1.001)--(1.720,1.016)--(1.854,1.028)--(1.987,1.055)%
  --(2.120,1.067)--(2.254,1.093)--(2.387,1.132)--(2.521,1.135)--(2.654,1.177)--(2.788,1.195)%
  --(2.921,1.212)--(3.054,1.264)--(3.188,1.289)--(3.321,1.298)--(3.455,1.336)--(3.588,1.394)%
  --(3.721,1.383)--(3.855,1.433)--(3.988,1.433)--(4.122,1.488)--(4.255,1.558)--(4.388,1.590)%
  --(4.522,1.506)--(4.655,1.626)--(4.789,1.691)--(4.922,1.693)--(5.056,1.752)--(5.189,1.678)%
  --(5.322,1.776)--(5.456,1.835)--(5.589,1.872)--(5.723,1.798)--(5.856,1.893)--(5.989,2.008)%
  --(6.123,2.026)--(6.256,2.052)--(6.390,2.168)--(6.523,2.150)--(6.657,2.059)--(6.790,2.146)%
  --(6.923,2.225)--(7.057,2.333)--(7.190,2.331)--(7.324,2.388)--(7.457,2.467)--(7.590,2.380)%
  --(7.724,2.435)--(7.857,2.467)--(7.991,2.562)--(8.124,2.680)--(8.257,2.653)--(8.391,2.719)%
  --(8.524,2.667)--(8.658,2.598)--(8.791,2.729)--(8.925,2.790)--(9.058,2.932)--(9.191,2.894)%
  --(9.325,3.003)--(9.458,3.037)--(9.592,3.164)--(9.725,3.221)--(9.858,3.277)--(9.992,3.363)%
  --(10.125,3.109)--(10.259,3.198)--(10.392,3.327)--(10.525,3.370)--(10.659,3.432)--(10.792,3.602)%
  --(10.926,3.546)--(11.059,3.662)--(11.193,3.601)--(11.326,3.749)--(11.459,3.862)--(11.593,3.959)%
  --(11.726,3.413)--(11.860,3.554)--(11.993,3.744);
\gpcolor{color=gp lt color border}
\node[gp node right] at (5.243,4.013) {todolist ($\varepsilon=0.2$)};
\gpcolor{rgb color={0.722,0.525,0.043}}
\draw[gp path] (5.427,4.013)--(6.343,4.013);
\draw[gp path] (1.453,0.992)--(1.587,1.002)--(1.720,1.012)--(1.854,1.028)--(1.987,1.046)%
  --(2.120,1.065)--(2.254,1.091)--(2.387,1.101)--(2.521,1.136)--(2.654,1.148)--(2.788,1.197)%
  --(2.921,1.194)--(3.054,1.248)--(3.188,1.239)--(3.321,1.298)--(3.455,1.325)--(3.588,1.338)%
  --(3.721,1.377)--(3.855,1.429)--(3.988,1.462)--(4.122,1.495)--(4.255,1.486)--(4.388,1.552)%
  --(4.522,1.576)--(4.655,1.585)--(4.789,1.607)--(4.922,1.644)--(5.056,1.671)--(5.189,1.745)%
  --(5.322,1.678)--(5.456,1.770)--(5.589,1.779)--(5.723,1.768)--(5.856,1.876)--(5.989,1.906)%
  --(6.123,1.965)--(6.256,2.024)--(6.390,2.072)--(6.523,1.934)--(6.657,2.042)--(6.790,2.132)%
  --(6.923,2.190)--(7.057,2.224)--(7.190,2.255)--(7.324,2.299)--(7.457,2.180)--(7.590,2.302)%
  --(7.724,2.372)--(7.857,2.391)--(7.991,2.546)--(8.124,2.551)--(8.257,2.602)--(8.391,2.422)%
  --(8.524,2.522)--(8.658,2.602)--(8.791,2.644)--(8.925,2.651)--(9.058,2.752)--(9.191,2.735)%
  --(9.325,2.697)--(9.458,2.853)--(9.592,2.993)--(9.725,3.029)--(9.858,3.081)--(9.992,3.206)%
  --(10.125,3.123)--(10.259,3.248)--(10.392,3.357)--(10.525,3.395)--(10.659,3.017)--(10.792,3.105)%
  --(10.926,3.298)--(11.059,3.441)--(11.193,3.388)--(11.326,3.549)--(11.459,3.600)--(11.593,3.621)%
  --(11.726,3.767)--(11.860,3.780)--(11.993,3.813);
\gpcolor{color=gp lt color border}
\node[gp node right] at (5.243,3.563) {optimal search tree};
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (5.427,3.563)--(6.343,3.563);
\draw[gp path] (1.453,0.994)--(1.587,1.005)--(1.720,1.018)--(1.854,1.031)--(1.987,1.047)%
  --(2.120,1.065)--(2.254,1.086)--(2.387,1.108)--(2.521,1.136)--(2.654,1.160)--(2.788,1.187)%
  --(2.921,1.214)--(3.054,1.238)--(3.188,1.272)--(3.321,1.300)--(3.455,1.329)--(3.588,1.362)%
  --(3.721,1.390)--(3.855,1.423)--(3.988,1.449)--(4.122,1.466)--(4.255,1.499)--(4.388,1.529)%
  --(4.522,1.561)--(4.655,1.592)--(4.789,1.656)--(4.922,1.668)--(5.056,1.721)--(5.189,1.722)%
  --(5.322,1.757)--(5.456,1.787)--(5.589,1.825)--(5.723,1.847)--(5.856,1.881)--(5.989,1.932)%
  --(6.123,1.960)--(6.256,2.047)--(6.390,2.058)--(6.523,2.107)--(6.657,2.125)--(6.790,2.175)%
  --(6.923,2.192)--(7.057,2.276)--(7.190,2.263)--(7.324,2.304)--(7.457,2.347)--(7.590,2.388)%
  --(7.724,2.429)--(7.857,2.452)--(7.991,2.578)--(8.124,2.530)--(8.257,2.570)--(8.391,2.632)%
  --(8.524,2.650)--(8.658,2.678)--(8.791,2.718)--(8.925,2.762)--(9.058,2.803)--(9.191,2.824)%
  --(9.325,2.862)--(9.458,2.905)--(9.592,2.943)--(9.725,2.991)--(9.858,3.016)--(9.992,3.060)%
  --(10.125,3.052)--(10.259,3.098)--(10.392,3.139)--(10.525,3.179)--(10.659,3.214)--(10.792,3.223)%
  --(10.926,3.300)--(11.059,3.300)--(11.193,3.333)--(11.326,3.370)--(11.459,3.413)--(11.593,3.453)%
  --(11.726,3.492)--(11.860,3.536)--(11.993,3.575);
\gpcolor{color=gp lt color border}
\node[gp node right] at (5.243,3.113) {sorted array};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (5.427,3.113)--(6.343,3.113);
\draw[gp path] (1.453,0.994)--(1.587,1.001)--(1.720,1.009)--(1.854,1.019)--(1.987,1.029)%
  --(2.120,1.039)--(2.254,1.049)--(2.387,1.060)--(2.521,1.070)--(2.654,1.081)--(2.788,1.092)%
  --(2.921,1.104)--(3.054,1.115)--(3.188,1.126)--(3.321,1.137)--(3.455,1.149)--(3.588,1.161)%
  --(3.721,1.173)--(3.855,1.184)--(3.988,1.196)--(4.122,1.209)--(4.255,1.212)--(4.388,1.237)%
  --(4.522,1.234)--(4.655,1.258)--(4.789,1.258)--(4.922,1.271)--(5.056,1.295)--(5.189,1.309)%
  --(5.322,1.307)--(5.456,1.318)--(5.589,1.331)--(5.723,1.345)--(5.856,1.356)--(5.989,1.384)%
  --(6.123,1.401)--(6.256,1.402)--(6.390,1.412)--(6.523,1.423)--(6.657,1.435)--(6.790,1.449)%
  --(6.923,1.460)--(7.057,1.476)--(7.190,1.488)--(7.324,1.502)--(7.457,1.517)--(7.590,1.529)%
  --(7.724,1.529)--(7.857,1.539)--(7.991,1.570)--(8.124,1.588)--(8.257,1.579)--(8.391,1.593)%
  --(8.524,1.628)--(8.658,1.645)--(8.791,1.637)--(8.925,1.647)--(9.058,1.664)--(9.191,1.676)%
  --(9.325,1.692)--(9.458,1.711)--(9.592,1.721)--(9.725,1.744)--(9.858,1.756)--(9.992,1.770)%
  --(10.125,1.786)--(10.259,1.799)--(10.392,1.820)--(10.525,1.817)--(10.659,1.856)--(10.792,1.865)%
  --(10.926,1.898)--(11.059,1.901)--(11.193,1.902)--(11.326,1.911)--(11.459,1.932)--(11.593,1.950)%
  --(11.726,1.975)--(11.860,2.020)--(11.993,2.015);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,7.251)--(1.320,0.985)--(11.993,0.985)--(11.993,7.251)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.985cm}}{\pgfpoint{11.993cm}{7.251cm}}
\end{tikzpicture}
%% gnuplot variables


==> experiments/epsilon.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p4 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Mon 28 Jul 2014 01:21:42 PM EDT
\path (0.000,0.000) rectangle (12.700,7.620);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.136,0.985)--(1.316,0.985);
\gpcolor{rgb color={0.000,0.376,0.678}}
\node[gp node right] at (0.952,0.985) { 0};
\gpcolor{color=gp lt color border}
\draw[gp path] (1.136,3.074)--(1.316,3.074);
\gpcolor{rgb color={0.000,0.376,0.678}}
\node[gp node right] at (0.952,3.074) { 1};
\gpcolor{color=gp lt color border}
\draw[gp path] (1.136,5.162)--(1.316,5.162);
\gpcolor{rgb color={0.000,0.376,0.678}}
\node[gp node right] at (0.952,5.162) { 2};
\gpcolor{color=gp lt color border}
\draw[gp path] (1.136,7.251)--(1.316,7.251);
\gpcolor{rgb color={0.000,0.376,0.678}}
\node[gp node right] at (0.952,7.251) { 3};
\gpcolor{color=gp lt color border}
\draw[gp path] (1.136,0.985)--(1.136,1.165);
\draw[gp path] (1.136,7.251)--(1.136,7.071);
\node[gp node center] at (1.136,0.677) { 0};
\draw[gp path] (2.534,0.985)--(2.534,1.165);
\draw[gp path] (2.534,7.251)--(2.534,7.071);
\node[gp node center] at (2.534,0.677) { 0.1};
\draw[gp path] (3.931,0.985)--(3.931,1.165);
\draw[gp path] (3.931,7.251)--(3.931,7.071);
\node[gp node center] at (3.931,0.677) { 0.2};
\draw[gp path] (5.329,0.985)--(5.329,1.165);
\draw[gp path] (5.329,7.251)--(5.329,7.071);
\node[gp node center] at (5.329,0.677) { 0.3};
\draw[gp path] (6.726,0.985)--(6.726,1.165);
\draw[gp path] (6.726,7.251)--(6.726,7.071);
\node[gp node center] at (6.726,0.677) { 0.4};
\draw[gp path] (8.124,0.985)--(8.124,1.165);
\draw[gp path] (8.124,7.251)--(8.124,7.071);
\node[gp node center] at (8.124,0.677) { 0.5};
\draw[gp path] (9.521,0.985)--(9.521,1.165);
\draw[gp path] (9.521,7.251)--(9.521,7.071);
\node[gp node center] at (9.521,0.677) { 0.6};
\draw[gp path] (10.919,0.985)--(10.919,1.165);
\draw[gp path] (10.919,7.251)--(10.919,7.071);
\node[gp node center] at (10.919,0.677) { 0.7};
\draw[gp path] (10.919,0.985)--(10.739,0.985);
\gpcolor{rgb color={0.867,0.094,0.122}}
\node[gp node left] at (11.103,0.985) { 0};
\gpcolor{color=gp lt color border}
\draw[gp path] (10.919,2.238)--(10.739,2.238);
\gpcolor{rgb color={0.867,0.094,0.122}}
\node[gp node left] at (11.103,2.238) { 2};
\gpcolor{color=gp lt color border}
\draw[gp path] (10.919,3.491)--(10.739,3.491);
\gpcolor{rgb color={0.867,0.094,0.122}}
\node[gp node left] at (11.103,3.491) { 4};
\gpcolor{color=gp lt color border}
\draw[gp path] (10.919,4.745)--(10.739,4.745);
\gpcolor{rgb color={0.867,0.094,0.122}}
\node[gp node left] at (11.103,4.745) { 6};
\gpcolor{color=gp lt color border}
\draw[gp path] (10.919,5.998)--(10.739,5.998);
\gpcolor{rgb color={0.867,0.094,0.122}}
\node[gp node left] at (11.103,5.998) { 8};
\gpcolor{color=gp lt color border}
\draw[gp path] (10.919,7.251)--(10.739,7.251);
\gpcolor{rgb color={0.867,0.094,0.122}}
\node[gp node left] at (11.103,7.251) { 10};
\gpcolor{color=gp lt color border}
\draw[gp path] (1.136,7.251)--(1.136,0.985)--(10.919,0.985)--(10.919,7.251)--cycle;
\gpcolor{rgb color={0.000,0.376,0.678}}
\node[gp node center,rotate=-270] at (0.246,4.118) {time for $5\times 10^6$ searches (s)};
\gpcolor{rgb color={0.867,0.094,0.122}}
\node[gp node center,rotate=-270] at (11.992,4.118) {time for $10^6$ insertions (s)};
\gpcolor{color=gp lt color border}
\node[gp node center] at (6.027,0.215) {$\varepsilon$};
\node[gp node right] at (8.936,3.893) {search time};
\gpcolor{rgb color={0.000,0.376,0.678}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{2.00}
\draw[gp path] (9.120,3.893)--(10.036,3.893);
\draw[gp path] (10.500,5.766)--(10.360,6.063)--(10.220,5.633)--(10.080,5.094)--(9.941,4.777)%
  --(9.801,5.144)--(9.661,5.584)--(9.521,5.839)--(9.382,5.732)--(9.242,5.549)--(9.102,5.430)%
  --(8.962,5.558)--(8.823,5.588)--(8.683,4.862)--(8.543,5.572)--(8.403,5.346)--(8.264,5.572)%
  --(8.124,5.490)--(7.984,5.320)--(7.844,5.250)--(7.705,4.997)--(7.565,5.155)--(7.425,4.956)%
  --(7.285,5.179)--(7.146,5.184)--(7.006,4.705)--(6.866,5.027)--(6.726,5.129)--(6.587,4.546)%
  --(6.447,4.697)--(6.307,4.916)--(6.167,4.331)--(6.028,4.514)--(5.888,4.773)--(5.748,4.542)%
  --(5.608,4.622)--(5.468,4.872)--(5.329,4.872)--(5.189,4.837)--(5.049,5.024)--(4.909,4.608)%
  --(4.770,4.761)--(4.630,4.845)--(4.490,4.942)--(4.350,4.476)--(4.211,4.690)--(4.071,4.764)%
  --(3.931,4.527)--(3.791,4.681)--(3.652,4.619)--(3.512,4.640)--(3.372,4.677)--(3.232,4.410)%
  --(3.093,4.775)--(2.953,4.455)--(2.813,4.567)--(2.673,4.616)--(2.534,4.718)--(2.394,4.818)%
  --(2.254,4.310)--(2.114,4.175)--(1.975,4.125)--(1.835,4.182)--(1.695,4.275)--(1.555,4.351)%
  --(1.416,4.415);
\gpcolor{color=gp lt color border}
\node[gp node right] at (8.936,3.443) {insertion time};
\gpcolor{rgb color={0.867,0.094,0.122}}
\draw[gp path] (9.120,3.443)--(10.036,3.443);
\draw[gp path] (10.500,2.317)--(10.360,2.232)--(10.220,2.257)--(10.080,2.268)--(9.941,2.258)%
  --(9.801,2.245)--(9.661,2.202)--(9.521,2.186)--(9.382,2.180)--(9.242,2.160)--(9.102,2.262)%
  --(8.962,2.228)--(8.823,2.186)--(8.683,2.233)--(8.543,2.169)--(8.403,2.163)--(8.264,2.130)%
  --(8.124,2.110)--(7.984,2.124)--(7.844,2.081)--(7.705,2.075)--(7.565,2.021)--(7.425,1.985)%
  --(7.285,1.907)--(7.146,1.939)--(7.006,1.966)--(6.866,1.952)--(6.726,1.945)--(6.587,1.994)%
  --(6.447,2.003)--(6.307,2.011)--(6.167,2.067)--(6.028,2.091)--(5.888,2.087)--(5.748,2.099)%
  --(5.608,2.076)--(5.468,2.079)--(5.329,2.128)--(5.189,2.113)--(5.049,2.188)--(4.909,2.232)%
  --(4.770,2.236)--(4.630,2.267)--(4.490,2.295)--(4.350,2.375)--(4.211,2.329)--(4.071,2.369)%
  --(3.931,2.480)--(3.791,2.537)--(3.652,2.597)--(3.512,2.586)--(3.372,2.656)--(3.232,2.747)%
  --(3.093,2.943)--(2.953,3.002)--(2.813,3.061)--(2.673,3.171)--(2.534,3.322)--(2.394,3.551)%
  --(2.254,3.889)--(2.114,3.983)--(1.975,4.145)--(1.835,4.480)--(1.695,4.979)--(1.555,5.763)%
  --(1.416,7.130);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.136,7.251)--(1.136,0.985)--(10.919,0.985)--(10.919,7.251)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.136cm}{0.985cm}}{\pgfpoint{10.919cm}{7.251cm}}
\end{tikzpicture}
%% gnuplot variables

